FED-$\chi^2$: Privacy Preserving Federated Correlation Test

In this paper, we propose the first secure federated $\chi^2$-test protocol Fed-$\chi^2$. To minimize both the privacy leakage and the communication cost, we recast $\chi^2$-test to the second moment estimation problem and thus can take advantage of stable projection to encode the local information in a short vector. As such encodings can be aggregated with only summation, secure aggregation can be naturally applied to hide the individual updates. We formally prove the security guarantee of Fed-$\chi^2$ that the joint distribution is hidden in a subspace with exponential possible distributions. Our evaluation results show that Fed-$\chi^2$ achieves negligible accuracy drops with small client-side computation overhead. In several real-world case studies, the performance of Fed-$\chi^2$ is comparable to the centralized $\chi^2$-test.

==> figs/basic/adult.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/adult.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/adult.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/adult.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/adult.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/adult.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/adult.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/adult.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/adult.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/adult.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/credit_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=100,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/credit_1.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/credit_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/credit_1.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/credit_1.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/credit_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/credit_1.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/credit_1.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/credit_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/credit_1.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/credit_2.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/credit_2.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/credit_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/credit_2.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/credit_2.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/credit_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/credit_2.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/credit_2.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/credit_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/credit_2.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/credit_3.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/credit_3.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/credit_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/credit_3.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/credit_3.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/credit_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/credit_3.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/credit_3.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/credit_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/credit_3.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/credit_4.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/credit_4.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/credit_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/credit_4.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/credit_4.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/credit_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/credit_4.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/credit_4.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/credit_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/credit_4.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/gtsrb_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/gtsrb_1.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/gtsrb_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/gtsrb_1.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/gtsrb_1.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/gtsrb_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/gtsrb_1.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/gtsrb_1.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_1.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/gtsrb_2.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/gtsrb_2.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/gtsrb_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/gtsrb_2.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/gtsrb_2.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/gtsrb_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/gtsrb_2.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/gtsrb_2.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_2.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}

==> figs/basic/gtsrb_3.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/gtsrb_3.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/gtsrb_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/gtsrb_3.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/gtsrb_3.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/gtsrb_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/gtsrb_3.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/gtsrb_3.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_3.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/gtsrb_4.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/gtsrb_3.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/gtsrb_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/gtsrb_4.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/gtsrb_3.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/gtsrb_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/gtsrb_4.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/gtsrb_3.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_4.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/gtsrb_5.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/gtsrb_5.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/gtsrb_5.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/gtsrb_5.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/gtsrb_5.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/gtsrb_5.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/gtsrb_5.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/gtsrb_5.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_5.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_5.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/gtsrb_6.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/gtsrb_6.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/gtsrb_6.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/gtsrb_6.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/gtsrb_6.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/gtsrb_6.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/gtsrb_6.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/gtsrb_6.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_6.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/gtsrb_6.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/lymphography.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=50,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
  xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/lymphography.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/lymphography.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/lymphography.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/lymphography.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/lymphography.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/lymphography.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/lymphography.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/lymphography.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/lymphography.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/mushroom_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=50,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/mushroom_1.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/mushroom_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/mushroom_1.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/mushroom_1.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/mushroom_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/mushroom_1.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/mushroom_1.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/mushroom_1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/mushroom_1.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}

==> figs/basic/mushroom_2.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=50,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
  xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/mushroom_2.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/mushroom_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/mushroom_2.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/mushroom_2.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/mushroom_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/mushroom_2.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/mushroom_2.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/mushroom_2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/mushroom_2.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/mushroom_3.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=50,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
  xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/mushroom_3.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/mushroom_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/mushroom_3.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/mushroom_3.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/mushroom_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/mushroom_3.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/mushroom_3.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/mushroom_3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/mushroom_3.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/mushroom_4.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=50,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
  xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]
  
\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/mushroom_4.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/mushroom_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/mushroom_4.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/mushroom_4.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/mushroom_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/mushroom_4.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/mushroom_4.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/mushroom_4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/mushroom_4.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/s1.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/s1.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/s1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/s1.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/s1.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/s1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/s1.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/s1.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/s1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/s1.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/s2.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/s2.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/s2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/s2.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/s2.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/s2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/s2.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/s2.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/s2.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/s2.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/s3.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/s3.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/s3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/s3.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/s3.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/s3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/s3.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/s3.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/s3.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/s3.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/basic/s4.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1, xmin=10, xmax=200,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0,.5)},anchor=south},
%   xlabel=Encoding size $\ell$,
  ylabel={Multiplicative Error $\epsilon$},
  legend pos=north east,
  legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/10/s4.txt};
\addlegendentry{$n=10$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/10/s4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/10/s4.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/100/s4.txt};
\addlegendentry{$n=100$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/100/s4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/100/s4.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  brown, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/basic/1000/s4.txt};
\addlegendentry{$n=1000$}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err},col sep=comma] {data/basic/1000/s4.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err},col sep=comma] {data/basic/1000/s4.txt};
\addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/benchmark/mobile.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  xtick distance=100, xticklabel style = {font=\Large},
  ytick distance=10, yticklabel style = {font=\Large},
  ymin=0, ymax=40, xmin=10, xmax=500,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\LARGE},
  y label style={at={(axis description cs:0,.5)},anchor=south,font=\LARGE},
  xlabel= {$m_x$ ($m_y$)},
  ylabel={Average Encoding Time (ms)},
  legend pos=north east,
  legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.25},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y expr=1000*\thisrow{y}, col sep=comma] {data/benchmark/mobile.txt};
\addplot [name path=upper,draw=none, forget plot] table[x=x, y expr=\thisrow{y} * 1000 +\thisrow{err} * 1000,col sep=comma] {data/benchmark/mobile.txt};
\addplot [name path=lower,draw=none, forget plot] table[x=x, y expr=\thisrow{y} * 1000 -\thisrow{err} * 1000,col sep=comma] {data/benchmark/mobile.txt};
\addplot [fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/cryptanalysis.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=40, ymax=105, xmin=10, xmax=50,
  ytick align=outside, ytick pos=left, yticklabel style = {font=\Large},
  xtick align=outside, xtick pos=left, xticklabel style = {font=\Large},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\LARGE},
  y label style={at={(axis description cs:0,.5)},anchor=south,font=\LARGE},
  xlabel= {Encoding Size $\ell$},
  ylabel={Correct Rate (\%)},
  legend pos=south east,
  legend style={draw=none, font=\Large}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, line width=2pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/cryptanalysis/1000.txt};
\addlegendentry{$L=1000$}

\addplot+[
  red, mark options={scale=0.75},
  smooth, dashed, line width=2pt, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/cryptanalysis/10000.txt};
\addlegendentry{$L=10000$}

\addplot+[
  green, mark options={scale=0.75},
  smooth, dashed, line width=2pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/cryptanalysis/100000.txt};
\addlegendentry{$L=100000$}

\end{axis}
\end{tikzpicture}

==> figs/fdr.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  xtick distance=50,
  ymin=0, ymax=15, xmin=50, xmax=300,
  ytick align=outside, ytick pos=left, yticklabel style = {font=\Large},
  xtick align=outside, xtick pos=left, xticklabel style = {font=\Large},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\LARGE},
  y label style={at={(axis description cs:0,.5)},anchor=south,font=\LARGE},
  xlabel= {Encoding Size $\ell$},
  ylabel={FDR (\%)},
  legend pos=north east,
  legend style={draw=none, font=\Large}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y expr=100*\thisrow{y}, col sep=comma] {data/fdr/fdr_gaussian.txt};
\addplot [name path=upper,draw=none, forget plot] table[x=x, y expr=\thisrow{y} * 100 +\thisrow{err} * 100,col sep=comma] {data/fdr/fdr_gaussian.txt};
\addplot [name path=lower,draw=none, forget plot] table[x=x, y expr=\thisrow{y} * 100 -\thisrow{err} * 100,col sep=comma] {data/fdr/fdr_gaussian.txt};
\addplot [fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figs/featselect.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  xtick distance=30,
  ymin=40, ymax=80, xmin=0, xmax=150,
  ytick align=outside, ytick pos=left, yticklabel style = {font=\Large},
  xtick align=outside, xtick pos=left, xticklabel style = {font=\Large},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\LARGE},
  y label style={at={(axis description cs:0,.5)},anchor=south,font=\LARGE},
  xlabel= {Epoch},
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  legend style={draw=none, font=\Large}]

\addplot+[
  brown, mark options={scale=0.1},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y expr=100*\thisrow{y}, col sep=comma] {data/feature_selection/reuters_orig.txt};
\addlegendentry{no feature selection}

\addplot+[
  red, mark options={scale=0.1},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y expr=100*\thisrow{y}, col sep=comma] {data/feature_selection/reuters_fed.txt};
\addlegendentry{\fedchi}

\addplot+[
  blue, mark options={scale=0.1},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y expr=100*\thisrow{y}, col sep=comma] {data/feature_selection/reuters_baseline.txt};
\addlegendentry{centralized $\chi^2$-test}

\end{axis}
\end{tikzpicture}
